Private Distribution Testing with Heterogeneous Constraints: Your Epsilon Might Not Be Mine

Private closeness testing asks to decide whether the underlying probability distributions of two sensitive datasets are identical or differ significantly in statistical distance, while guaranteeing (differential) privacy of the data. As in most (if not all) distribution testing questions studied under privacy constraints, however, previous work assumes that the two datasets are equally sensitive, i.e., must be provided the same privacy guarantees. This is often an unrealistic assumption, as different sources of data come with different privacy requirements; as a result, known closeness testing algorithms might be unnecessarily conservative, "paying" too high a privacy budget for half of the data. In this work, we initiate the study of the closeness testing problem under heterogeneous privacy constraints, where the two datasets come with distinct privacy requirements. We formalize the question and provide algorithms under the three most widely used differential privacy settings, with a particular focus on the local and shuffle models of privacy; and show that one can indeed achieve better sample efficiency when taking into account the two different "epsilon" requirements.

==> images/fig_central.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=20mm, semithick,scale=1.1, every node/.style={transform shape}]
  \node[circle,draw,minimum size=13mm] (A) {$X_1$};
  \node (B) [right of=A] {$\dots$};
  \node[circle,draw,minimum size=13mm] (BB) [right of=B] {$X_{\ns_1}$};
  \node (C) [right of=BB] {};
  \node[circle,draw,minimum size=13mm] (DD) [right of=C] {$X'_1$};
  \node (D) [right of=DD] {$\dots$};
  \node[circle,draw,minimum size=13mm] (E) [right of=D] {$X'_{\ns_2}$};
  

  
  \node (P) [above of=B] {$\mathbf{p}$};
  \node (Q) [above of=D] {$\mathbf{q}$};
  \node[rectangle,draw, minimum size=10mm] (R) [below of=C] {Analyzer};
  \node (out) [below of=R,node distance=13mm] {output $\in\{\accept,\reject\}$};
  
  \node[draw,dashed,fit=(R) (A) (E)] {trusted};

  \draw[->] (P) edge[densely dashed,bend right=10] (A)(A) edge[bend right=10] (R);
  
  \draw[->] (P) edge[densely dashed] (BB)(BB) edge  (R);
  \draw[->] (Q) edge[densely dashed] (DD)(DD) edge (R);

  \draw[->] (Q) edge[densely dashed,bend left=10] (E)(E)  edge[bend left=10] (R);
  \draw[->] (R) edge (out);
\end{tikzpicture}

==> images/fig_local.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=20mm, semithick,scale=1.1, every node/.style={transform shape}]
  \node[circle,draw,minimum size=13mm] (A) {$X_1$};
  \node (B) [right of=A] {$\dots$};
  \node[circle,draw,minimum size=13mm] (BB) [right of=B] {$X_{\ns_1}$};
  \node (C) [right of=BB] {};
  \node[circle,draw,minimum size=13mm] (DD) [right of=C] {$X'_1$};
  \node (D) [right of=DD] {$\dots$};
  \node[circle,draw,minimum size=13mm] (E) [right of=D] {$X'_{\ns_2}$};
  
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WA) [below of=A] {$R_1^{\vphantom{'}}$};
  \node (WB) [below of=B] {$\dots$};
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WBB) [below of=BB] {$R_{\ns_1}$};
  
  \node (WC) [below of=C] {};
 
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WDD) [below of=DD] {$R'_1$};
  \node  (WD) [below of=D] {$\dots$};
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WE) [below of=E] {$R'_{\ns_2}$};
  
  \node (P) [above of=B] {$\mathbf{p}$};
  \node (Q) [above of=D] {$\mathbf{q}$};
  \node[rectangle,draw, minimum size=10mm] (R) [below of=WC] {Analyzer};
  \node (out) [below of=R,node distance=13mm] {output $\in\{\accept,\reject\}$};
  
  \node[draw,dashed,fit=(A) (E) (WA) (WB) (WBB) (WC) (WDD) (WD) (WE)] {trusted};

  \draw[->] (P) edge[densely dashed,bend right=10] (A)(A) edge (WA)(WA) edge[bend right=10] (R);
  
  \draw[->] (P) edge[densely dashed] (BB)(BB) edge (WBB)(WBB)  edge (R);
  \draw[->] (Q) edge[densely dashed] (DD)(DD) edge (WDD)(WDD) edge (R);

  \draw[->] (Q) edge[densely dashed,bend left=10] (E)(E) edge (WE)(WE) edge[bend left=10] (R);
  \draw[->] (R) edge (out);
\end{tikzpicture}

==> images/fig_shuffle.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=20mm, semithick,scale=1.1, every node/.style={transform shape}]
  \node[circle,draw,minimum size=13mm] (A) {$X_1$};
  \node (B) [right of=A] {$\dots$};
  \node[circle,draw,minimum size=13mm] (BB) [right of=B] {$X_{\ns_1}$};
  \node (C) [right of=BB] {};
  \node[circle,draw,minimum size=13mm] (DD) [right of=C] {$X'_1$};
  \node (D) [right of=DD] {$\dots$};
  \node[circle,draw,minimum size=13mm] (E) [right of=D] {$X'_{\ns_2}$};
  
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WA) [below of=A] {$R_1^{\vphantom{'}}$};
  \node (WB) [below of=B] {$\dots$};
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WBB) [below of=BB] {$R_{\ns_1}$};
  
  \node (WC) [below of=C] {};
 
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WDD) [below of=DD] {$R'_1$};
  \node  (WD) [below of=D] {$\dots$};
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (WE) [below of=E] {$R'_{\ns_2}$};
  
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (SD) [below of=WD] {$S_2$};
  \node[rectangle,draw,minimum width=13mm,minimum height=7mm] (SB) [below of=WB] {$S_1$};
  
  \node (P) [above of=B] {$\mathbf{p}$};
  \node (Q) [above of=D] {$\mathbf{q}$};
  \node (R) [below of=WC] {};
  \node[rectangle,draw, minimum size=10mm] (RR) [below of=R] {Analyzer};
  \node (out) [below of=RR,node distance=13mm] {output $\in\{\accept,\reject\}$};
  
  \node[draw,dashed,fit= (A) (E) (WA) (WB) (WBB) (WC) (WDD) (WD) (WE) (SB) (SD)] {trusted};

  \draw[->] (P) edge[densely dashed,bend right=10] (A)(A) edge (WA)(WA) edge (SB)(SB) edge[bend right=10] (RR);
  
  \draw[->] (P) edge[densely dashed] (BB)(BB) edge (WBB)(WBB)  edge (SB);
  \draw[->] (Q) edge[densely dashed] (DD)(DD) edge (WDD)(WDD) edge (SD);

  \draw[->] (Q) edge[densely dashed,bend left=10] (E)(E) edge (WE)(WE) edge (SD)(SD) edge[bend left=10] (RR);
  \draw[->] (RR) edge (out);
\end{tikzpicture}
